Pair Production in the Quantum Boltzmann Equation

A source term in the quantum Boltzmann equation, which accounts for the spontaneous creation of $e^+e^-$-pairs in external electric fields, is derived from first principles and evaluated numerically. Careful analysis of time scales reveals that this source term is generally non-Markovian. This implies in particular that there may be temporary violations of the $H$-theorem.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
**FIGURE 1**
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 2823 M
6969 2823 L
3989 491 M
3989 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-25) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(-20) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(-15) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(-10) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(-5) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(0) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(5) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(10) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(15) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(20) Rshow
1604 491 M
1604 554 L
1604 4689 M
1604 4626 L
1604 351 M
(-2) Cshow
2796 491 M
2796 554 L
2796 4689 M
2796 4626 L
2796 351 M
(-1) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0) Cshow
5181 491 M
5181 554 L
5181 4689 M
5181 4626 L
5181 351 M
(1) Cshow
6373 491 M
6373 554 L
6373 4689 M
6373 4626 L
6373 351 M
(2) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(eta) Cshow
grestore
3988 211 M
(p_long/epsilon_trans) Cshow
LT0
LT0
6486 4486 M
(a=0.2) Rshow
6570 4486 M
6822 4486 L
6969 2828 M
6898 2829 L
6821 2830 L
6745 2832 L
6670 2833 L
6598 2835 L
6527 2838 L
6458 2840 L
6390 2843 L
6324 2847 L
6259 2851 L
6195 2855 L
6133 2860 L
6073 2867 L
6013 2873 L
5955 2881 L
5898 2890 L
5843 2901 L
5788 2913 L
5735 2926 L
5682 2941 L
5631 2958 L
5581 2976 L
5532 2998 L
5483 3021 L
5436 3047 L
5390 3076 L
5344 3109 L
5299 3144 L
5255 3183 L
5212 3225 L
5170 3271 L
5128 3321 L
5087 3374 L
5047 3431 L
5008 3492 L
4969 3557 L
4931 3625 L
4893 3696 L
4856 3770 L
4819 3846 L
4783 3923 L
4748 4002 L
4712 4080 L
4678 4156 L
4644 4231 L
4610 4302 L
4576 4368 L
4543 4427 L
4511 4479 L
4478 4521 L
4446 4551 L
4414 4568 L
4383 4571 L
4352 4557 L
4321 4526 L
4290 4477 L
4259 4407 L
4229 4317 L
4198 4206 L
4168 4074 L
4138 3922 L
4108 3751 L
4078 3563 L
4048 3358 L
4018 3141 L
3989 2914 L
3959 2680 L
3929 2444 L
3899 2209 L
3869 1981 L
3839 1763 L
3809 1561 L
3779 1379 L
3748 1221 L
3718 1090 L
3687 988 L
3656 919 L
3625 881 L
3594 875 L
3563 899 L
3531 950 L
3499 1023 L
3466 1115 L
3434 1217 L
3401 1326 L
3367 1433 L
3333 1534 L
3299 1623 L
3265 1698 L
3229 1757 L
3194 1801 L
3158 1833 L
3121 1859 L
3084 1884 L
3046 1916 L
3008 1961 L
2969 2023 L
2930 2103 L
2890 2197 L
2849 2300 L
2807 2400 L
2765 2486 L
2722 2547 L
2678 2579 L
2633 2582 L
2587 2566 L
2541 2547 L
2494 2543 L
2445 2566 L
2396 2618 L
2346 2686 L
2295 2747 L
2242 2778 L
2189 2770 L
2134 2734 L
2079 2703 L
2022 2706 L
1964 2750 L
1904 2805 L
1844 2828 L
1782 2802 L
1718 2760 L
1653 2756 L
1587 2801 L
1519 2840 L
1450 2820 L
1379 2778 L
1307 2788 L
1232 2835 L
1156 2831 L
1079 2788 L
1008 2804 L
LT1
6486 4346 M
(a=0.3) Rshow
6570 4346 M
6822 4346 L
6969 2824 M
6898 2825 L
6821 2825 L
6745 2825 L
6670 2825 L
6598 2826 L
6527 2826 L
6458 2826 L
6390 2827 L
6324 2828 L
6259 2828 L
6195 2829 L
6133 2830 L
6073 2831 L
6013 2832 L
5955 2833 L
5898 2835 L
5843 2836 L
5788 2838 L
5735 2841 L
5682 2843 L
5631 2846 L
5581 2849 L
5532 2852 L
5483 2856 L
5436 2860 L
5390 2865 L
5344 2870 L
5299 2876 L
5255 2882 L
5212 2889 L
5170 2896 L
5128 2904 L
5087 2913 L
5047 2922 L
5008 2932 L
4969 2942 L
4931 2954 L
4893 2965 L
4856 2978 L
4819 2990 L
4783 3003 L
4748 3017 L
4712 3031 L
4678 3044 L
4644 3058 L
4610 3071 L
4576 3084 L
4543 3096 L
4511 3108 L
4478 3118 L
4446 3127 L
4414 3134 L
4383 3139 L
4352 3142 L
4321 3142 L
4290 3140 L
4259 3135 L
4229 3126 L
4198 3114 L
4168 3098 L
4138 3079 L
4108 3056 L
4078 3029 L
4048 2999 L
4018 2965 L
3989 2927 L
3959 2887 L
3929 2844 L
3899 2799 L
3869 2753 L
3839 2705 L
3809 2658 L
3779 2611 L
3748 2565 L
3718 2522 L
3687 2483 L
3656 2447 L
3625 2417 L
3594 2393 L
3563 2375 L
3531 2365 L
3499 2363 L
3466 2368 L
3434 2382 L
3401 2404 L
3367 2433 L
3333 2468 L
3299 2509 L
3265 2554 L
3229 2602 L
3194 2650 L
3158 2696 L
3121 2739 L
3084 2776 L
3046 2805 L
3008 2825 L
2969 2835 L
2930 2834 L
2890 2824 L
2849 2805 L
2807 2781 L
2765 2754 L
2722 2728 L
2678 2707 L
2633 2696 L
2587 2696 L
2541 2709 L
2494 2734 L
2445 2768 L
2396 2806 L
2346 2840 L
2295 2864 L
2242 2872 L
2189 2863 L
2134 2838 L
2079 2806 L
2022 2777 L
1964 2763 L
1904 2770 L
1844 2796 L
1782 2831 L
1718 2857 L
1653 2861 L
1587 2839 L
1519 2806 L
1450 2785 L
1379 2793 L
1307 2824 L
1232 2851 L
1156 2847 L
1079 2817 L
1008 2797 L
LT2
6486 4206 M
(a=0.7) Rshow
6570 4206 M
6822 4206 L
6969 2823 M
6898 2823 L
6821 2824 L
6745 2824 L
6670 2824 L
6598 2824 L
6527 2824 L
6458 2824 L
6390 2824 L
6324 2824 L
6259 2824 L
6195 2825 L
6133 2825 L
6073 2825 L
6013 2825 L
5955 2826 L
5898 2826 L
5843 2826 L
5788 2827 L
5735 2827 L
5682 2828 L
5631 2828 L
5581 2829 L
5532 2830 L
5483 2831 L
5436 2832 L
5390 2833 L
5344 2834 L
5299 2835 L
5255 2836 L
5212 2838 L
5170 2839 L
5128 2841 L
5087 2843 L
5047 2845 L
5008 2847 L
4969 2850 L
4931 2852 L
4893 2855 L
4856 2858 L
4819 2861 L
4783 2864 L
4748 2867 L
4712 2871 L
4678 2874 L
4644 2878 L
4610 2882 L
4576 2885 L
4543 2889 L
4511 2893 L
4478 2897 L
4446 2901 L
4414 2905 L
4383 2909 L
4352 2912 L
4321 2916 L
4290 2919 L
4259 2922 L
4229 2925 L
4198 2927 L
4168 2929 L
4138 2930 L
4108 2931 L
4078 2932 L
4048 2932 L
4018 2931 L
3989 2930 L
3959 2928 L
3929 2925 L
3899 2921 L
3869 2917 L
3839 2912 L
3809 2906 L
3779 2900 L
3748 2893 L
3718 2885 L
3687 2876 L
3656 2867 L
3625 2857 L
3594 2847 L
3563 2836 L
3531 2825 L
3499 2814 L
3466 2802 L
3434 2791 L
3401 2779 L
3367 2767 L
3333 2756 L
3299 2745 L
3265 2735 L
3229 2725 L
3194 2716 L
3158 2708 L
3121 2701 L
3084 2695 L
3046 2691 L
3008 2688 L
2969 2687 L
2930 2687 L
2890 2689 L
2849 2694 L
2807 2700 L
2765 2708 L
2722 2717 L
2678 2729 L
2633 2742 L
2587 2756 L
2541 2772 L
2494 2788 L
2445 2804 L
2396 2820 L
2346 2836 L
2295 2850 L
2242 2862 L
2189 2871 L
2134 2877 L
2079 2879 L
2022 2878 L
1964 2873 L
1904 2864 L
1844 2851 L
1782 2837 L
1718 2822 L
1653 2808 L
1587 2795 L
1519 2787 L
1450 2784 L
1379 2787 L
1307 2796 L
1232 2809 L
1156 2824 L
1079 2838 L
1008 2847 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

   **FIGURE 2**
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 1424 M
6969 1424 L
3989 491 M
3989 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(-0.4) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(-0.2) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(0) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.2) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(0.4) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(0.6) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.8) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(1) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(1.2) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1.4) Rshow
1434 491 M
1434 554 L
1434 4689 M
1434 4626 L
1434 351 M
(-3) Cshow
2285 491 M
2285 554 L
2285 4689 M
2285 4626 L
2285 351 M
(-2) Cshow
3137 491 M
3137 554 L
3137 4689 M
3137 4626 L
3137 351 M
(-1) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0) Cshow
4840 491 M
4840 554 L
4840 4689 M
4840 4626 L
4840 351 M
(1) Cshow
5692 491 M
5692 554 L
5692 4689 M
5692 4626 L
5692 351 M
(2) Cshow
6543 491 M
6543 554 L
6543 4689 M
6543 4626 L
6543 351 M
(3) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(eta) Cshow
grestore
3988 211 M
(p_long/epsilon_trans) Cshow
LT0
LT0
6486 4486 M
(a=2.9) Rshow
6570 4486 M
6822 4486 L
6969 1426 M
6921 1426 L
6845 1427 L
6772 1427 L
6700 1428 L
6629 1428 L
6561 1429 L
6494 1430 L
6429 1431 L
6365 1432 L
6302 1433 L
6241 1434 L
6182 1436 L
6124 1438 L
6067 1439 L
6011 1442 L
5957 1444 L
5904 1447 L
5852 1450 L
5802 1453 L
5752 1457 L
5704 1462 L
5656 1467 L
5610 1472 L
5565 1478 L
5521 1485 L
5477 1492 L
5435 1500 L
5393 1509 L
5353 1519 L
5313 1530 L
5274 1542 L
5236 1555 L
5198 1570 L
5162 1585 L
5126 1603 L
5091 1621 L
5056 1642 L
5022 1664 L
4989 1687 L
4957 1713 L
4925 1741 L
4893 1771 L
4863 1803 L
4832 1837 L
4803 1874 L
4773 1914 L
4745 1956 L
4717 2000 L
4689 2047 L
4661 2097 L
4634 2150 L
4608 2206 L
4582 2264 L
4556 2326 L
4531 2390 L
4506 2457 L
4481 2526 L
4456 2598 L
4432 2673 L
4408 2750 L
4385 2829 L
4361 2910 L
4338 2993 L
4315 3078 L
4293 3163 L
4270 3250 L
4248 3337 L
4226 3425 L
4204 3513 L
4182 3600 L
4160 3686 L
4138 3771 L
4117 3855 L
4095 3937 L
4074 4016 L
4052 4092 L
4031 4165 L
4010 4234 L
3989 4300 L
3967 4360 L
3946 4416 L
3925 4467 L
3903 4513 L
3882 4552 L
3860 4586 L
3839 4614 L
3817 4635 L
3795 4650 L
3773 4658 L
3751 4660 L
3729 4655 L
3707 4643 L
3684 4625 L
3662 4600 L
3639 4569 L
3616 4531 L
3592 4488 L
3569 4439 L
3545 4384 L
3521 4323 L
3496 4258 L
3471 4187 L
3446 4112 L
3421 4033 L
3395 3949 L
3369 3862 L
3343 3772 L
3316 3678 L
3288 3582 L
3260 3483 L
3232 3381 L
3204 3278 L
3174 3174 L
3145 3068 L
3114 2960 L
3084 2852 L
3052 2744 L
3020 2635 L
2988 2526 L
2955 2417 L
2921 2308 L
2886 2201 L
2851 2094 L
2815 1988 L
2779 1883 L
2741 1780 L
2703 1680 L
2664 1581 L
2624 1485 L
2584 1391 L
2542 1301 L
2500 1214 L
2456 1132 L
2412 1053 L
2367 980 L
2321 912 L
2273 850 L
2225 795 L
2175 746 L
2125 706 L
2073 674 L
2020 651 L
1966 638 L
1910 635 L
1853 644 L
1795 664 L
1736 695 L
1675 738 L
1612 794 L
1548 860 L
1483 938 L
1416 1024 L
1348 1118 L
1277 1218 L
1205 1320 L
1132 1421 L
1056 1518 L
1008 1572 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
